Auditing AI Investment Recommendations as Executable Actions

AI systems increasingly produce investment recommendations, yet the usual evaluations ask the wrong question. Realized return is noisy and easy to overfit, and agreement with a reference portfolio can reward advice that cannot be executed. We argue that an AI-generated recommendation should first be audited as an executable financial action, and only then judged on return. We make this concrete with a deterministic, replayable baseline and a protocol that scores any advisor on three properties a single number conflates: validity under portfolio and fee constraints, stability across repeated runs, and agreement with the baseline. These properties separate cleanly, and agreement is the most misleading in isolation: across a 120-scenario bank, the control that agrees most with the baseline (0.94) is admissible in only 0.58 of its runs, so agreement certifies an invalid action in 42% of them. On an adversarial set, two frontier models are admissible in barely half of their bare-prompt runs and fail on order arithmetic, not judgment; supplying the fee arithmetic deterministically lifts both to near-perfect validity. We make no alpha claim: the baseline is a transparent verifier whose guardrails follow from the fee schedule and whose decisions replay from frozen inputs, and every figure and table regenerates offline from the artifact.

==> figures/audit_boundary.tikz <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=Stealth,
  header/.style={
    font=\sffamily\scriptsize\bfseries,
    text=arenaGray!88!black,
    align=center
  },
  panel/.style={
    rounded corners=3pt,
    draw=arenaInk!20,
    fill=arenaLight,
    line width=.35pt
  },
  card/.style={
    rounded corners=2pt,
    draw=arenaInk!42,
    fill=white,
    line width=.45pt,
    align=center,
    inner xsep=3pt,
    inner ysep=2.4pt,
    font=\sffamily\scriptsize
  },
  bluecard/.style={card, draw=arenaBlue!62, fill=arenaBlue!6},
  greencard/.style={card, draw=arenaGreen!68!black, fill=arenaGreen!6},
  redcard/.style={card, draw=arenaRed!75!black, fill=arenaRed!6},
  rule/.style={
    rounded corners=1.5pt,
    draw=arenaInk!24,
    fill=white,
    line width=.32pt,
    font=\sffamily\tiny,
    align=left,
    inner xsep=3.5pt,
    inner ysep=2.2pt
  },
  wire/.style={draw=arenaInk!70, line width=.5pt},
  arrow/.style={wire, -{Stealth[length=3.4pt,width=4.2pt]}},
  note/.style={font=\sffamily\scriptsize, text=arenaGray!90!black, align=center}
]

% Four groups; symmetric gaps 0.9/0.7/0.9 give equal-length connecting arrows.
\path[use as bounding box] (-.05,-1.52) rectangle (11.60,1.66);

% panels
\node[panel, minimum width=2.05cm, minimum height=2.36cm] at (1.175,0) {};
\node[panel, minimum width=3.40cm, minimum height=2.36cm] (contract) at (6.80,0) {};
\node[panel, minimum width=2.05cm, minimum height=2.36cm] at (10.425,0) {};

\node[header] at (1.175,1.32) {frozen evidence};
\node[header] at (6.80,1.32) {deterministic contract};
\node[header] at (10.425,1.32) {review artifact};

% inputs
\node[bluecard, text width=1.50cm] (scenario) at (1.175,.50)
  {$\sigma$ scenario\\[1pt]{\tiny cash, holdings,\\universe, facts}};
\node[bluecard, text width=1.50cm] (reply) at (1.175,-.50)
  {$r$ reply\\[1pt]{\tiny tickers, dollars,\\citations}};

% parse
\node[greencard, text width=1.30cm] (parse) at (3.75,0)
  {parse $r{\to}a$\\[1pt]{\tiny typed action}};

% contract content
\node[header, text=arenaGreen!50!black] at (6.80,.86)
  {$C(\sigma,a)$ holds iff every row holds};
\node[rule, text width=2.90cm] (admissible) at (6.80,.40)
  {\textbf{Admissible:} universe, cap, cash};
\node[rule, text width=2.90cm, draw=arenaRed!55!black, fill=arenaRed!6] (economic) at (6.80,0)
  {\textbf{Economic:} floor, split, fee};
\node[rule, text width=2.90cm] (grounded) at (6.80,-.40)
  {\textbf{Grounded:} facts, replay hash};
\node[note] at (6.80,-.86) {decided before any return};

% outputs
\node[greencard, text width=1.50cm] (pass) at (10.425,.74)
  {PASS\\[1pt]{\tiny executable orders}};
\node[redcard, text width=1.50cm] (fail) at (10.425,0)
  {FAIL\\[1pt]{\tiny typed violation}};
\node[card, text width=1.50cm] (metrics) at (10.425,-.74)
  {$V,\,S,\,S_w,\,A$\\[1pt]{\tiny audit metrics}};

% input merge: short stub, then equal-length arrow to parse
\draw[wire] (scenario.east) -- (2.51,.50);
\draw[wire] (reply.east) -- (2.51,-.50);
\draw[wire] (2.51,.50) -- (2.51,-.50);
\draw[arrow] (2.51,0) -- (parse.west);

% parse -> contract (same arrow length)
\draw[arrow] (parse.east) -- (contract.west);

% output branch: short stub, then equal-length arrows to PASS / FAIL / metrics
\draw[wire] (contract.east) -- (9.04,0);
\draw[wire] (9.04,.74) -- (9.04,-.74);
\draw[arrow] (9.04,.74) -- (pass.west);
\draw[arrow] (9.04,0) -- (fail.west);
\draw[arrow] (9.04,-.74) -- (metrics.west);
\end{tikzpicture}

